Infrared spectra and photometry of complete samples of PG and 2MASS quasars

As a step toward a comprehensive overview of the infrared diagnostics of the central engines and host galaxies of quasars at low redshift, we present Spitzer Space Telescope spectroscopic (5-40 {\mu}m) and photometric (24, 70 and 160 {\mu}m) measurements of all Palomar-Green (PG) quasars at z < 0.5 and 2MASS quasars at z < 0.3. We supplement these data with Herschel measurements at 160 {\mu}m. The sample is composed of 87 optically selected PG quasars and 52 near-IR selected 2MASS quasars. Here we present the data, measure the prominent spectral features, and separate emission due to star formation from that emitted by the dusty circumnuclear torus. We find that the mid-IR (5-30 {\mu}m) spectral shape for the torus is largely independent of quasar IR luminosity with scatter in the SED shape of ~ 0.2 dex. Except for the silicate features, no large difference is observed between PG (unobscured - silicate emission) and 2MASS (obscured - silicate absorption) quasars. Only mild silicate features are observed in both cases. When in emission, the peak wavelength of the silicate feature tends to be longer than 9.7 {\mu}m, possibly indicating effects on grain properties near the AGN. The IR color is shown to correlate with the equivalent width of the aromatic features, indicating that the slope of the quasar mid- to far-IR SED is to first order driven by the fraction of radiation from star formation in the IR bands.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{\label{sample} Physical Properties Of Our Sample}
\tablewidth{0pt}
\tablehead{ 
  \colhead{Number}  & \colhead{Name}  &  \colhead{Position(J2000)} & \colhead{$z$} & \colhead{$m_{B}$} & \colhead{$m_{K}$} & \colhead{Type} \\
  \colhead{(1)}     & \colhead{(2)}   &  \colhead{(3)}      & \colhead{(4)} & \colhead{(5)}     & \colhead{(6)} & \colhead{(7)} 
}
\startdata
1   & PG0003+158                 & 00h05m59.24s  +16d09m49.0s &  0.450    &  15.960         &                &  1.0           \\
2   & PG0003+199                 & 00h06m19.52s  +20d12m10.5s &  0.025    &  13.750         &                &  1.0           \\
3   & PG0007+106                 & 00h10m31.01s  +10d58m29.5s &  0.089    &  16.110         &                &  1.0           \\
4   & PG0026+129                 & 00h29m13.60s  +13d16m03.0s &  0.142    &  14.950         &                &  1.0           \\
5   & PG0043+039                 & 00h45m47.27s  +04d10m24.4s &  0.384    &  15.880         &                &  1.0           \\
6   & PG0049+171                 & 00h51m54.80s  +17d25m58.4s &  0.064    &  15.880         &                &  1.0           \\
7   & PG0050+124                 & 00h53m34.94s  +12d41m36.2s &  0.061    &  14.390         &                &  1.0           \\
8   & PG0052+251                 & 00h54m52.10s  +25d25m38.0s &  0.155    &  15.420         &                &  1.0           \\
9   & PG0157+001                 & 01h59m50.21s  +00d23m40.6s &  0.164    &  15.200         &                &  1.0           \\
10  & PG0804+761                 & 08h10m58.60s  +76d02m42.0s &  0.100    &  15.150         &                &  1.0           \\
11  & PG0838+770                 & 08h44m45.26s  +76d53m09.5s &  0.131    &  16.300         &                &  1.0           \\
12  & PG0844+349                 & 08h47m42.47s  +34d45m04.4s &  0.064    &  14.000         &                &  1.0           \\
13  & PG0921+525                 & 09h25m12.87s  +52d17m10.5s &  0.035    &  15.620         &                &  1.0           \\
14  & PG0923+201                 & 09h25m54.72s  +19d54m05.1s &  0.190    &  16.040         &                &  1.0           \\
15  & PG0923+129                 & 09h26m03.29s  +12d44m03.6s &  0.029    &  14.930         &                &  1.0           \\
16  & PG0934+013                 & 09h37m01.03s  +01d05m43.5s &  0.050    &  16.290         &                &  1.0           \\
17  & PG0947+396                 & 09h50m48.39s  +39d26m50.5s &  0.206    &  16.400         &                &  1.0           \\
18  & PG0953+414                 & 09h56m52.39s  +41d15m22.3s &  0.239    &  15.050         &                &  1.0           \\
19  & PG1001+054                 & 10h04m20.14s  +05d13m00.5s &  0.161    &  16.130         &                &  1.0           \\
20  & PG1004+130                 & 10h07m26.10s  +12d48m56.2s &  0.240    &  15.930         &                &  1.0           \\
21  & PG1011-040                 & 10h14m20.69s  -04d18m40.5s &  0.058    &  15.490         &                &  1.0           \\
22  & PG1012+008                 & 10h14m54.90s  +00d33m37.4s &  0.185    &  15.890         &                &  1.0           \\
23  & PG1022+519                 & 10h25m31.28s  +51d40m34.9s &  0.045    &  16.120         &                &  1.0           \\
24  & PG1048+342                 & 10h51m43.90s  +33d59m26.7s &  0.167    &  15.810         &                &  1.0           \\
25  & PG1048-090                 & 10h51m29.90s  -09d18m10.0s &  0.344    &  16.000         &                &  1.0           \\
26  & PG1049-005                 & 10h51m51.44s  -00d51m17.7s &  0.357    &  15.950         &                &  1.0           \\
27  & PG1100+772                 & 11h04m13.69s  +76d58m58.0s &  0.313    &  15.860         &                &  1.0           \\
28  & PG1103-006                 & 11h06m31.77s  -00d52m52.5s &  0.425    &  16.020         &                &  1.0           \\
29  & PG1114+445                 & 11h17m06.40s  +44d13m33.3s &  0.144    &  16.050         &                &  1.0           \\
30  & PG1115+407                 & 11h18m30.29s  +40d25m54.0s &  0.154    &  16.020         &                &  1.0           \\
31  & PG1116+215                 & 11h19m08.68s  +21d19m18.0s &  0.177    &  15.170         &                &  1.0           \\
32  & PG1119+120                 & 11h21m47.10s  +11d44m18.3s &  0.049    &  14.650         &                &  1.0           \\
33  & PG1121+422                 & 11h24m39.18s  +42d01m45.0s &  0.234    &  16.020         &                &  1.0           \\
34  & PG1126-041                 & 11h29m16.66s  -04d24m07.6s &  0.060    &  15.430         &                &  1.0           \\
35  & PG1149-110                 & 11h52m03.54s  -11d22m24.3s &  0.049    &  15.460         &                &  1.0           \\
36  & PG1151+117                 & 11h53m49.27s  +11d28m30.4s &  0.176    &  15.510         &                &  1.0           \\
37  & PG1202+281                 & 12h04m42.11s  +27d54m11.8s &  0.165    &  15.020         &                &  1.0           \\
38  & PG1211+143                 & 12h14m17.70s  +14d03m12.6s &  0.085    &  14.630         &                &  1.0           \\
39  & PG1216+069                 & 12h19m20.93s  +06d38m38.5s &  0.334    &  15.680         &                &  1.0           \\
40  & PG1226+023                 & 12h29m06.70s  +02d03m08.6s &  0.158    &  12.860         &                &  1.0           \\
41  & PG1229+204                 & 12h32m03.60s  +20d09m29.2s &  0.064    &  14.650         &                &  1.0           \\
42  & PG1244+026                 & 12h46m35.25s  +02d22m08.8s &  0.048    &  16.150         &                &  1.0           \\
43  & PG1259+593                 & 13h01m12.93s  +59d02m06.7s &  0.472    &  15.600         &                &  1.0           \\
44  & PG1302-102                 & 13h05m33.01s  -10d33m19.4s &  0.286    &  15.090         &                &  1.0           \\
45  & PG1307+085                 & 13h09m47.00s  +08d19m48.2s &  0.155    &  15.280         &                &  1.0           \\
46  & PG1309+355                 & 13h12m17.77s  +35d15m21.2s &  0.184    &  15.450         &                &  1.0           \\
47  & PG1310-108                 & 13h13m05.78s  -11d07m42.4s &  0.035    &  15.550         &                &  1.0           \\
48  & PG1322+659                 & 13h23m49.52s  +65d41m48.2s &  0.168    &  15.860         &                &  1.0           \\
49  & PG1341+258                 & 13h43m56.75s  +25d38m47.7s &  0.087    &  15.930         &                &  1.0           \\
50  & PG1351+236                 & 13h54m06.43s  +23d25m49.1s &  0.055    &  15.870         &                &  1.0           \\
51  & PG1351+640                 & 13h53m15.83s  +63d45m45.7s &  0.087    &  15.420         &                &  1.0           \\
52  & PG1352+183                 & 13h54m35.69s  +18d05m17.5s &  0.158    &  15.710         &                &  1.0           \\
53  & PG1354+213                 & 13h56m32.80s  +21d03m52.4s &  0.300    &  15.850         &                &  1.0           \\
54  & PG1402+261                 & 14h05m16.21s  +25d55m34.1s &  0.164    &  15.570         &                &  1.0           \\
55  & PG1404+226                 & 14h06m21.89s  +22d23m46.6s &  0.098    &  15.820         &                &  1.0           \\
56  & PG1411+442                 & 14h13m48.33s  +44d00m14.0s &  0.089    &  14.990         &                &  1.0           \\
57  & PG1415+451                 & 14h17m00.70s  +44d56m06.0s &  0.114    &  15.740         &                &  1.0           \\
58  & PG1416-129                 & 14h19m03.80s  -13d10m44.0s &  0.129    &  15.400         &                &  1.0           \\
59  & PG1425+267                 & 14h27m35.61s  +26d32m14.5s &  0.366    &  15.670         &                &  1.0           \\
60  & PG1426+015                 & 14h29m06.59s  +01d17m06.5s &  0.086    &  15.050         &                &  1.0           \\
61  & PG1427+480                 & 14h29m43.07s  +47d47m26.2s &  0.221    &  16.330         &                &  1.0           \\
62  & PG1435-067                 & 14h38m16.16s  -06d58m21.3s &  0.129    &  15.540         &                &  1.0           \\
63  & PG1440+356                 & 14h42m07.46s  +35d26m22.9s &  0.077    &  15.000         &                &  1.0           \\
64  & PG1444+407                 & 14h46m45.94s  +40d35m05.8s &  0.267    &  15.950         &                &  1.0           \\
65  & PG1448+273                 & 14h51m08.76s  +27d09m26.9s &  0.065    &  15.010         &                &  1.0           \\
66  & PG1501+106                 & 15h04m01.20s  +10d26m16.2s &  0.036    &  15.090         &                &  1.0           \\
67  & PG1512+370                 & 15h14m43.04s  +36d50m50.4s &  0.371    &  15.970         &                &  1.0           \\
68  & PG1519+226                 & 15h21m14.26s  +22d27m43.9s &  0.137    &  16.090         &                &  1.0           \\
69  & PG1534+580                 & 15h35m52.36s  +57d54m09.2s &  0.030    &  15.540         &                &  1.0           \\
70  & PG1535+547                 & 15h36m38.36s  +54d33m33.2s &  0.038    &  15.310         &                &  1.0           \\
71  & PG1543+489                 & 15h45m30.24s  +48d46m09.1s &  0.400    &  16.050         &                &  1.0           \\
72  & PG1545+210                 & 15h47m43.54s  +20d52m16.6s &  0.266    &  16.050         &                &  1.0           \\
73  & PG1552+085                 & 15h54m44.58s  +08d22m21.5s &  0.119    &  16.020         &                &  1.0           \\
74  & PG1612+261                 & 16h14m13.20s  +26d04m16.2s &  0.131    &  16.000         &                &  1.0           \\
75  & PG1613+658                 & 16h13m57.18s  +65d43m09.6s &  0.129    &  15.370         &                &  1.0           \\
76  & PG1617+175                 & 16h20m11.29s  +17d24m27.7s &  0.114    &  15.530         &                &  1.0           \\
77  & PG1626+554                 & 16h27m56.12s  +55d22m31.5s &  0.133    &  16.170         &                &  1.0           \\
78  & PG1700+518                 & 17h01m24.80s  +51d49m20.0s &  0.282    &  15.430         &                &  1.0           \\
79  & PG1704+608                 & 17h04m41.38s  +60d44m30.5s &  0.371    &  15.900         &                &  1.0           \\
80  & PG2112+059                 & 21h14m52.57s  +06d07m42.5s &  0.466    &  15.520         &                &  1.0           \\
81  & PG2130+099                 & 21h32m27.81s  +10d08m19.5s &  0.061    &  14.620         &                &  1.0           \\
82  & PG2209+184                 & 22h11m53.89s  +18d41m49.9s &  0.070    &  15.860         &                &  1.0           \\
83  & PG2214+139                 & 22h17m12.26s  +14d14m20.9s &  0.067    &  14.980         &                &  1.0           \\
84  & PG2233+134                 & 22h36m07.68s  +13d43m55.3s &  0.325    &  16.040         &                &  1.0           \\
85  & PG2251+113                 & 22h54m10.40s  +11d36m38.3s &  0.323    &  16.250         &                &  1.0           \\
86  & PG2304+042                 & 23h07m02.91s  +04d32m57.2s &  0.042    &  15.440         &                &  1.0           \\
87  & PG2308+098                 & 23h11m17.76s  +10d08m15.5s &  0.432    &  16.120         &                &  1.0           \\
88  & 2MASSiJ000703.6+155423     & 00h07m03.60s  +15d54m23.8s &  0.114    &                 &  13.100        &  1.8           \\
89  & 2MASSiJ000810.8+135452     & 00h08m10.86s  +13d54m52.3s &  0.185    &                 &  14.400        &  2.0           \\
90  & 2MASSiJ004118.7+281640     & 00h41m18.70s  +28d16m40.0s &  0.194    &                 &  12.500        &  1.0           \\
91  & 2MASSiJ005010.1+280619     & 00h50m10.05s  +28d06m20.7s &  0.277    &                 &  15.130        &                \\
92  & 2MASSiJ005055.7+293328     & 00h50m55.70s  +29d33m28.1s &  0.136    &                 &  13.220        &  2.0           \\
93  & 2MASSiJ010230.1+262337     & 01h02m30.10s  +26d23m37.0s &  0.194    &                 &  13.830        &  1.0           \\
94  & 2MASSiJ010835.1+214818     & 01h08m35.10s  +21d48m18.0s &  0.285    &                 &  13.460        &  1.9           \\
95  & 2MASSiJ012031.5+200327     & 01h20m31.50s  +20d03m27.0s &  0.087    &                 &  12.470        &                \\
96  & 2MASSiJ015721.0+171248     & 01h57m21.00s  +17d12m48.0s &  0.213    &                 &  13.160        &  1.0           \\
97  & 2MASSiJ022150.6+132741     & 02h21m50.60s  +13d27m40.8s &  0.140    &                 &  13.250        &  1.8           \\
98  & 2MASSiJ024807.3+145957     & 02h48m07.36s  +14d59m57.7s &  0.072    &                 &  12.650        &  1.0           \\
99  & 2MASSiJ034857.6+125547     & 03h48m57.68s  +12d55m47.4s &  0.210    &                 &  13.600        &  1.0           \\
100 & 2MASSiJ081652.2+425829     & 08h16m52.24s  +42d58m29.4s &  0.235    &                 &  13.730        &  1.0           \\
101 & 2MASSiJ082311.3+435318     & 08h23m11.27s  +43d53m18.5s &  0.182    &                 &  12.850        &  1.5           \\
102 & 2MASSiJ091848.6+211717     & 09h18m48.61s  +21d17m17.0s &  0.149    &                 &  12.550        &  1.5           \\
103 & 2MASSiJ092049.0+190320     & 09h20m49.00s  +19d03m20.0s &  0.156    &                 &  14.920        &  1.0           \\
104 & 2MASSiJ094636.4+205610     & 09h46m36.43s  +20d56m11.0s &  0.280    &                 &  13.720        &  1.5           \\
105 & 2MASSiJ095504.5+170556     & 09h55m04.55s  +17d05m56.4s &  0.139    &                 &  13.440        &  1.0           \\
106 & 2MASSiJ100121.1+215011     & 10h01m21.17s  +21d50m11.2s &  0.248    &                 &  14.680        &                \\
107 & 2MASSiJ101400.4+194614     & 10h13m58.99s  +19d45m59.1s &  0.110    &                 &  12.370        &  1.5           \\
108 & 2MASSiJ101649.3+215435     & 10h16m49.35s  +21d54m35.0s &  0.257    &                 &  13.940        &  1.0           \\
109 & 2MASSiJ102724.9+121920     & 10h27m24.98s  +12d19m19.8s &  0.231    &                 &  13.220        &  1.5           \\
110 & 2MASSiJ105144.2+353930     & 10h51m44.24s  +35d39m30.8s &  0.158    &                 &  13.540        &                \\
111 & 2MASSiJ125807.4+232921     & 12h58m07.46s  +23d29m21.6s &  0.259    &                 &  13.450        &  1.0           \\
112 & 2MASSiJ130005.3+163214     & 13h00m05.35s  +16d32m14.8s &  0.080    &                 &  11.860        &  1.0           \\
113 & 2MASSiJ130700.6+233805     & 13h07m00.63s  +23d38m05.2s &  0.275    &                 &  13.450        &  1.0           \\
114 & 2MASSiJ132917.5+121340     & 13h29m17.52s  +12d13m40.2s &  0.203    &                 &  14.120        &  1.0           \\
115 & 2MASSiJ134915.2+220032     & 13h49m15.20s  +22d00m32.7s &  0.062    &                 &  12.240        &  1.5           \\
116 & 2MASSiJ1402511+263117      & 14h02m51.20s  +26d31m17.6s &  0.187    &                 &  12.670        &  1.0           \\
117 & 2MASSiJ145331.5+135358     & 14h53m31.52s  +13d53m58.7s &  0.139    &                 &  13.090        &  1.0           \\
118 & 2MASSiJ145406.6+195028     & 14h54m06.68s  +19d50m28.2s &  0.260    &                 &  14.710        &  1.5           \\
119 & 2MASSiJ145410.1+195648     & 14h54m10.17s  +19d56m48.7s &  0.243    &                 &  14.170        &  1.9           \\
120 & 2MASSiJ145608.6+275008     & 14h56m08.65s  +27d50m08.8s &  0.250    &                 &  13.380        &  1.0           \\
121 & 2MASSiJ150113.1+232908     & 15h01m13.20s  +23d29m08.3s &  0.258    &                 &  13.460        &  1.0           \\
122 & 2MASSiJ151621.1+225944     & 15h16m21.11s  +22d59m44.7s &  0.190    &                 &  14.120        &  1.0           \\
123 & 2MASSiJ151653.2+190048     & 15h16m53.23s  +19d00m48.3s &  0.190    &                 &  11.410        &  1.0           \\
124 & 2MASSiJ151901.5+183804     & 15h19m01.48s  +18d38m04.9s &  0.187    &                 &  14.250        &  1.0           \\
125 & 2MASSiJ152151.0+225120     & 15h21m51.00s  +22d51m20.0s &  0.287    &                 &  14.300        &  1.0           \\
126 & 2MASSiJ154307.7+193751     & 15h43m07.78s  +19d37m51.8s &  0.228    &                 &  12.740        &  1.5           \\
127 & 2MASSiJ163700.2+222114     & 16h37m00.22s  +22d21m14.1s &  0.211    &                 &  13.590        &  1.0           \\
128 & 2MASSiJ163736.5+254302     & 16h37m36.52s  +25d43m02.8s &  0.277    &                 &  14.170        &  1.9           \\
129 & 2MASSiJ165939.7+183436     & 16h59m39.77s  +18d34m36.8s &  0.170    &                 &  12.910        &  1.5           \\
130 & 2MASSiJ170536.6+210137     & 17h05m36.66s  +21d01m38.0s &  0.271    &                 &  14.310        &  1.0           \\
131 & 2MASSiJ171442.7+260248     & 17h14m42.77s  +26d02m48.6s &  0.163    &                 &  13.080        &  1.0           \\
132 & 2MASSiJ222221.1+195947     & 22h22m21.14s  +19d59m47.1s &  0.211    &                 &  12.920        &  1.0           \\
133 & 2MASSiJ222554.2+195837     & 22h25m54.25s  +19d58m37.2s &  0.147    &                 &  13.490        &  2.0           \\
134 & 2MASSiJ223742.6+145614     & 22h37m42.60s  +14d56m14.0s &  0.277    &                 &  14.000        &  1.0           \\
135 & 2MASSiJ223946.0+192955     & 22h39m46.00s  +19d29m55.0s &  0.194    &                 &  14.670        &                \\
136 & 2MASSiJ230304.3+162440     & 23h03m04.30s  +16d24m40.0s &  0.289    &                 &  14.670        &  2.0           \\
137 & 2MASSiJ230442.4+270616     & 23h04m42.40s  +27d06m16.0s &  0.237    &                 &  14.770        &  1.5           \\
138 & 2MASSiJ234259.3+134750     & 23h42m59.36s  +13d47m50.4s &  0.299    &                 &  14.190        &  1.5           \\
139 & 2MASSiJ234449.5+122143     & 23h44m49.56s  +12d21m43.1s &  0.199    &                 &  12.910        &  1.0           \\
\enddata 
\tablecomments{ Col. (2): the name of the target; Col. (3): the position of the target; Col. (4): redshift; Col. (5):
B-band magnitude of PG quasars in Vega system \citep[see][]{Schmidt83}; Col. (6): $K_{s}$ magnitude of 2MASS quasars in
internal 2MASS magnitude system\footnote{http://www.ipac.caltech.edu/2mass/releases/allsky/doc/sec6$\_$4a.html}. \\
 The complete version of this table is in the electronic edition of the Journal. Col. (7): The optical type of emission line where 1.0
for broad emission line, 2.0 for narrow emission line and values between 1.0 and 2.0 for intermediate types. }
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\LongTables
\begin{deluxetable}{ccccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{\label{tab_broadband} BROAD-BAND PHOTOMETRY OF THE SAMPLE}
\tablewidth{0pt}
\tablehead{ 
\colhead{Number}  & \colhead{Name}  &  \colhead{$f_{\rm Spitzer-24{\mu}m}$} &  \colhead{$f_{\rm Spitzer-70{\mu}m}$} & \colhead{$f_{\rm Spitzer-160{\mu}m}$} & \colhead{$f_{\rm Herschel-160{\mu}m}$} & \colhead{C$_{\rm IRS-SL}^{\rm IRS-LL}$}  & \colhead{C$_{\rm IRS}^{\rm MIPS}$}\\ 
\colhead{}        & \colhead{}      &  \colhead{[mJy]}     & \colhead{[mJy]}     & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{} & \colhead{} \\
\colhead{(1)}     & \colhead{(2)}   &  \colhead{(3)}  & \colhead{(4)}       & \colhead{(5)}   & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}
}
\startdata
  1 & PG0003+158                     & 24.69$\pm$0.38  & 21.26$\pm$4.29  & $<$115.88       & $<$40.68        & 1.31            & 0.99           \\
  2 & PG0003+199                     & -9.00$\pm$1.00  & 329.80$\pm$11.0 &                 & 138.06$\pm$12.3 &                 & 1.77           \\
  3 & PG0007+106                     & 139.90$\pm$0.29 & 210.80$\pm$9.31 & 194.40$\pm$49.1 & 260.19$\pm$14.8 & 1.00            & 0.92           \\
  4 & PG0026+129                     & 46.82$\pm$0.37  & $<$33.67        & $<$112.96       &                 & 1.29            & 1.13           \\
  5 & PG0043+039                     & 27.08$\pm$0.41  & 38.53$\pm$7.63  & $<$60.59        & 89.71$\pm$13.76 & 0.95            & 1.18           \\
  6 & PG0049+171                     & 17.46$\pm$0.49  & $<$14.48        & $<$163.63       & $<$40.56        & 1.00            & 1.06           \\
  7 & PG0050+124                     & 953.40$\pm$0.48 & 2084.00$\pm$11. & 1612.00$\pm$34. & 1884.34$\pm$17. & 0.96            & 1.06           \\
  8 & PG0052+251                     & 71.19$\pm$0.33  & 82.07$\pm$8.68  & $<$150.31       & 155.53$\pm$16.2 & 0.98            & 0.99           \\
  9 & PG0157+001                     & -9.00$\pm$1.00  &                 &                 & 1301.47$\pm$11. & 1.01            & 1.35           \\
 10 & PG0804+761                     & 199.10$\pm$0.31 & 122.70$\pm$5.71 & $<$68.58        & 50.07$\pm$13.64 & 0.95            & 0.99           \\
 11 & PG0838+770                     & 75.25$\pm$0.27  & 140.60$\pm$6.82 & 117.70$\pm$22.3 & 224.59$\pm$12.5 & 0.94            & 1.15           \\
 12 & PG0844+349                     & 98.72$\pm$0.37  & 100.90$\pm$6.75 & 163.80$\pm$28.3 & 239.90$\pm$14.5 & 0.93            & 1.15           \\
 13 & PG0921+525                     & 93.44$\pm$0.31  & 95.75$\pm$10.03 &                 & 142.30$\pm$10.2 & 0.91            & 1.16           \\
 14 & PG0923+201                     & 54.05$\pm$0.41  & 50.00$\pm$4.82  & $<$227.46       & 63.26$\pm$12.65 & 0.89            & 1.13           \\
 15 & PG0923+129                     & 242.50$\pm$0.43 &                 &                 & 1059.21$\pm$14. & 0.94            & 1.11           \\
 16 & PG0934+013                     & 86.50$\pm$0.39  & 214.60$\pm$10.8 &                 & 305.10$\pm$15.0 & 0.94            & 1.12           \\
 17 & PG0947+396                     & 50.11$\pm$0.36  & 107.80$\pm$9.89 &                 & 189.65$\pm$10.8 & 0.89            & 1.09           \\
 18 & PG0953+414                     & 46.15$\pm$0.34  & 39.49$\pm$10.73 & $<$95.10        & 69.89$\pm$12.99 & 0.98            & 1.08           \\
 19 & PG1001+054                     & 38.50$\pm$0.40  & 39.85$\pm$5.94  & $<$89.45        & 56.30$\pm$10.60 & 0.87            & 1.13           \\
 20 & PG1004+130                     & 80.60$\pm$0.50  & 104.20$\pm$3.99 & $<$119.74       & 82.72$\pm$15.23 & 1.00            & 1.10           \\
 21 & PG1011-040                     & 104.00$\pm$0.33 & 179.80$\pm$6.96 & 266.60$\pm$40.4 & 233.90$\pm$13.7 & 1.00            & 1.08           \\
 22 & PG1012+008                     & 57.18$\pm$0.72  & 93.63$\pm$7.90  & 175.60$\pm$31.1 & 104.81$\pm$17.1 & 1.00            & 1.07           \\
 23 & PG1022+519                     & 46.62$\pm$0.29  & 246.90$\pm$7.94 &                 & 288.98$\pm$11.5 & 0.94            & 1.08           \\
 24 & PG1048+342                     & 26.97$\pm$0.36  & 62.60$\pm$10.17 & 133.10$\pm$18.2 & 160.10$\pm$13.1 & 1.06            & 1.14           \\
 25 & PG1048-090                     & 25.31$\pm$0.35  & 57.32$\pm$6.75  &                 & $<$56.84        & 1.20            & 1.23           \\
 26 & PG1049-005                     & 101.90$\pm$0.37 & 259.80$\pm$6.27 & $<$77.58        & 170.00$\pm$12.5 & 1.00            & 1.03           \\
 27 & PG1100+772                     & 48.81$\pm$0.26  & 61.16$\pm$2.66  & $<$154.62       & 90.04$\pm$16.89 & 1.00            & 1.07           \\
 28 & PG1103-006                     & 37.95$\pm$0.35  & 55.29$\pm$6.97  & $<$143.80       & 49.97$\pm$10.70 & 1.00            & 1.16           \\
 29 & PG1114+445                     & 137.20$\pm$0.33 & 88.37$\pm$6.91  & $<$60.59        & $<$42.98        & 1.00            & 1.08           \\
 30 & PG1115+407                     & 44.98$\pm$0.32  & 189.60$\pm$7.34 & 267.30$\pm$23.9 & 303.31$\pm$11.7 & 1.00            & 1.11           \\
 31 & PG1116+215                     & 103.70$\pm$0.45 & 64.96$\pm$10.16 & $<$81.10        &                 & 1.05            & 0.93           \\
 32 & PG1119+120                     & 235.70$\pm$0.35 & 351.70$\pm$7.97 & 334.20$\pm$36.7 & 346.25$\pm$11.8 & 1.00            & 1.08           \\
 33 & PG1121+422                     & 14.50$\pm$0.34  & $<$10.49        & $<$71.47        & $<$39.66        & 0.97            & 1.19           \\
 34 & PG1126-041                     & 261.90$\pm$0.49 & 495.20$\pm$10.5 & 349.90$\pm$49.7 & 451.76$\pm$13.3 & 1.75            & 1.05           \\
 35 & PG1149-110                     & 119.40$\pm$0.41 & 220.50$\pm$14.3 &                 & 349.89$\pm$12.7 & 0.94            & 1.04           \\
 36 & PG1151+117                     & 32.28$\pm$0.41  & 36.19$\pm$5.75  & $<$108.66       & $<$33.61        & 1.06            & 1.16           \\
 37 & PG1202+281                     & 82.08$\pm$0.36  & 85.88$\pm$13.59 &                 & 91.88$\pm$13.24 & 1.00            & 1.05           \\
 38 & PG1211+143                     & 250.90$\pm$0.39 & 139.80$\pm$8.98 & $<$114.47       & $<$41.63        & 1.02            & 0.99           \\
 39 & PG1216+069                     & 28.21$\pm$0.41  & $<$22.52        &                 & $<$42.43        & 0.82            & 1.22           \\
 40 & PG1226+023                     & 592.50$\pm$0.39 & 985.90$\pm$8.64 & 1010.00$\pm$26. &                 & 0.98            & 0.95           \\
 41 & PG1229+204                     & 155.50$\pm$0.34 & 152.40$\pm$6.64 & 198.60$\pm$31.1 & 250.75$\pm$12.1 & 1.00            & 1.15           \\
 42 & PG1244+026                     & 108.90$\pm$0.40 & 192.80$\pm$9.34 & 235.80$\pm$35.9 & 109.60$\pm$12.4 & 0.95            & 1.11           \\
 43 & PG1259+593                     & 22.29$\pm$0.28  & 22.94$\pm$3.86  & $<$48.54        & $<$41.71        & 0.97            & 1.07           \\
 44 & PG1302-102                     & 99.66$\pm$0.37  & 121.10$\pm$8.30 & $<$136.95       & 184.77$\pm$13.8 & 0.95            & 1.09           \\
 45 & PG1307+085                     & 70.81$\pm$0.35  & 86.30$\pm$9.18  & $<$107.19       & 63.89$\pm$11.51 & 1.00            & 0.97           \\
 46 & PG1309+355                     & 108.90$\pm$0.30 & 45.33$\pm$9.19  & $<$56.05        & 132.10$\pm$13.9 & 1.22            & 0.98           \\
 47 & PG1310-108                     & 126.60$\pm$0.40 & 105.10$\pm$7.37 & $<$128.36       &                 & 0.93            & 1.12           \\
 48 & PG1322+659                     & 48.75$\pm$0.39  & 149.60$\pm$8.80 & $<$87.11        & 136.28$\pm$14.9 & 0.97            & 1.13           \\
 49 & PG1341+258                     & 47.07$\pm$0.33  & 102.80$\pm$8.71 &                 & 75.77$\pm$13.27 & 0.99            & 1.18           \\
 50 & PG1351+236                     & 53.75$\pm$0.37  & 369.80$\pm$7.64 & 375.60$\pm$21.2 & 491.88$\pm$11.7 & 1.01            & 0.98           \\
 51 & PG1351+640                     & 437.90$\pm$0.45 & 626.10$\pm$13.4 & 455.30$\pm$46.4 & 336.70$\pm$16.9 & 0.96            & 1.04           \\
 52 & PG1352+183                     & 32.28$\pm$0.34  & 18.18$\pm$4.84  & $<$71.84        & $<$39.22        & 5.37            & 1.05           \\
 53 & PG1354+213                     & 30.65$\pm$0.31  & 51.89$\pm$5.18  & 134.80$\pm$37.6 & $<$40.59        & 1.04            & 1.12           \\
 54 & PG1402+261                     & 106.40$\pm$0.33 & 223.80$\pm$8.69 & 186.10$\pm$30.9 & 173.77$\pm$13.9 & 1.00            & 1.00           \\
 55 & PG1404+226                     & 27.96$\pm$0.33  & 47.12$\pm$5.98  & $<$73.61        & 110.07$\pm$13.9 & 1.02            & 1.03           \\
 56 & PG1411+442                     & 123.80$\pm$0.28 & 140.80$\pm$6.12 & 94.89$\pm$16.63 & 179.71$\pm$15.3 & 1.14            & 1.07           \\
 57 & PG1415+451                     & 62.08$\pm$0.31  & 106.10$\pm$6.18 & 105.60$\pm$17.6 & 138.19$\pm$14.2 & 1.00            & 1.06           \\
 58 & PG1416-129                     & 28.26$\pm$0.38  & 29.88$\pm$6.43  & $<$143.85       & 38.74$\pm$11.96 & 1.10            & 1.24           \\
 59 & PG1425+267                     & 49.08$\pm$0.30  & 82.70$\pm$2.71  & $<$72.31        & 71.25$\pm$14.28 & 0.95            & 1.15           \\
 60 & PG1426+015                     & 189.90$\pm$0.37 & 301.90$\pm$9.89 & 298.60$\pm$32.2 & 344.06$\pm$13.9 & 0.95            & 1.12           \\
 61 & PG1427+480                     & 44.80$\pm$0.28  & 109.10$\pm$9.12 & $<$66.01        & 51.73$\pm$10.71 & 1.09            & 1.11           \\
 62 & PG1435-067                     & 40.27$\pm$0.37  & 49.23$\pm$4.01  & $<$84.19        & $<$36.63        & 0.90            & 1.08           \\
 63 & PG1440+356                     & 184.90$\pm$0.31 & 807.10$\pm$10.1 & 597.50$\pm$31.1 & 628.43$\pm$16.6 & 0.95            & 1.11           \\
 64 & PG1444+407                     & 62.21$\pm$0.28  & 90.14$\pm$9.13  & $<$95.16        &                 & 0.99            & 1.04           \\
 65 & PG1448+273                     & 108.20$\pm$0.31 & 133.20$\pm$7.76 & 156.60$\pm$25.8 & 181.71$\pm$12.4 & 0.92            & 1.20           \\
 66 & PG1501+106                     & 433.50$\pm$0.41 & 365.00$\pm$8.96 & 135.40$\pm$18.6 &                 & 1.01            & 1.02           \\
 67 & PG1512+370                     & 33.86$\pm$0.28  & 43.34$\pm$3.86  & $<$68.37        & 64.35$\pm$11.06 & 0.98            & 1.17           \\
 68 & PG1519+226                     & 61.93$\pm$0.32  & 84.57$\pm$6.48  & $<$107.36       & 88.82$\pm$11.01 & 0.96            & 1.05           \\
 69 & PG1534+580                     & 178.80$\pm$0.28 & 178.00$\pm$4.76 & 125.10$\pm$20.2 &                 & 0.97            & 1.07           \\
 70 & PG1535+547                     & 77.58$\pm$0.29  & 96.20$\pm$5.91  &                 & 114.81$\pm$15.4 & 1.07            & 1.16           \\
 71 & PG1543+489                     & 105.50$\pm$0.45 & 303.80$\pm$6.96 & 261.40$\pm$32.8 & 206.31$\pm$12.2 & 0.86            & 1.10           \\
 72 & PG1545+210                     & 35.84$\pm$0.29  & 37.85$\pm$2.13  & $<$102.97       & $<$38.30        & 1.04            & 1.01           \\
 73 & PG1552+085                     & 29.89$\pm$0.35  & 31.16$\pm$4.51  & $<$58.00        & $<$43.01        & 1.00            & 1.08           \\
 74 & PG1612+261                     & 99.88$\pm$0.34  & 211.90$\pm$6.71 & 121.60$\pm$39.7 & 229.89$\pm$14.4 & 0.93            & 1.09           \\
 75 & PG1613+658                     & -9.00$\pm$1.00  &                 &                 & 793.21$\pm$16.1 & 0.95            & 1.51           \\
 76 & PG1617+175                     & 52.85$\pm$0.34  & 49.48$\pm$5.32  & $<$93.83        & $<$51.05        & 1.00            & 1.09           \\
 77 & PG1626+554                     & 18.69$\pm$0.30  & 21.22$\pm$5.40  & $<$73.03        &                 & 0.94            & 1.12           \\
 78 & PG1700+518                     & 188.10$\pm$0.26 & 401.30$\pm$4.72 & 207.30$\pm$27.0 & 328.60$\pm$12.3 & 1.11            & 1.07           \\
 79 & PG1704+608                     & 109.60$\pm$0.23 & 205.40$\pm$3.28 & 135.80$\pm$21.5 & 109.36$\pm$14.5 & 1.00            & 1.03           \\
 80 & PG2112+059                     & 76.31$\pm$0.31  & 68.78$\pm$6.19  & $<$84.58        & 103.80$\pm$9.91 & 1.00            & 1.14           \\
 81 & PG2130+099                     & 312.60$\pm$0.32 & 486.30$\pm$6.98 & 330.10$\pm$25.1 & 397.25$\pm$12.0 & 1.05            & 1.00           \\
 82 & PG2209+184                     & 25.06$\pm$0.68  & 102.10$\pm$10.5 & 243.70$\pm$42.1 & 210.40$\pm$13.7 & 1.10            & 1.23           \\
 83 & PG2214+139                     & 98.17$\pm$0.33  & 103.50$\pm$8.46 &                 & 136.31$\pm$10.1 & 0.98            & 1.13           \\
 84 & PG2233+134                     & 59.86$\pm$0.35  & 93.84$\pm$10.12 & $<$177.06       & 85.11$\pm$10.14 & 0.94            & 1.10           \\
 85 & PG2251+113                     & 46.80$\pm$0.35  & 104.70$\pm$7.98 & $<$114.14       & 77.57$\pm$13.83 & 0.95            & 1.08           \\
 86 & PG2304+042                     & 26.77$\pm$0.42  & $<$29.95        &                 &                 & 1.07            & 1.02           \\
 87 & PG2308+098                     & 25.75$\pm$0.35  & $<$30.94        &                 & $<$48.33        & 0.88            & 1.12           \\
 88 & 2MASSiJ000703.6+155423         & 68.95$\pm$0.37  & 262.80$\pm$7.86 & 258.50$\pm$51.4 &                 & 0.93            & 1.04           \\
 89 & 2MASSiJ000810.8+135452         & 8.81$\pm$0.96   & 39.34$\pm$7.25  & $<$186.76       &                 &                 &                \\
 90 & 2MASSiJ004118.7+281640         & 78.74$\pm$0.37  & 108.10$\pm$10.1 & 149.40$\pm$43.5 &                 & 1.14            & 1.05           \\
 91 & 2MASSiJ005010.1+280619         & 10.28$\pm$0.32  & 134.80$\pm$6.52 & 207.80$\pm$53.7 &                 & 1.11            & 1.46           \\
 92 & 2MASSiJ005055.7+293328         & 61.67$\pm$0.31  & 199.70$\pm$6.09 & $<$83.01        &                 & 1.11            & 1.04           \\
 93 & 2MASSiJ010230.1+262337         & 18.27$\pm$0.32  & 33.31$\pm$7.11  & $<$80.71        &                 & 1.19            & 1.09           \\
 94 & 2MASSiJ010835.1+214818         & 78.77$\pm$0.35  & 107.30$\pm$10.7 & $<$128.46       &                 & 1.09            & 1.04           \\
 95 & 2MASSiJ012031.5+200327         & 7.50$\pm$0.39   & 92.06$\pm$8.82  &                 &                 & 0.87            & 2.25           \\
 96 & 2MASSiJ015721.0+171248         & 33.50$\pm$0.36  & 240.30$\pm$14.3 & $<$343.97       &                 & 0.97            & 1.03           \\
 97 & 2MASSiJ022150.6+132741         & 115.30$\pm$0.39 & 411.50$\pm$7.96 & $<$179.55       &                 & 1.82            & 1.03           \\
 98 & 2MASSiJ024807.3+145957         & 84.15$\pm$0.43  & 177.60$\pm$9.95 & $<$101.16       &                 & 1.03            & 1.03           \\
 99 & 2MASSiJ034857.6+125547         & 157.30$\pm$0.39 & 302.70$\pm$13.1 & 275.20$\pm$80.1 &                 & 1.29            & 1.04           \\
100 & 2MASSiJ081652.2+425829         & 12.19$\pm$0.34  & $<$11.89        & $<$106.08       &                 & 0.96            & 1.17           \\
101 & 2MASSiJ082311.3+435318         & 78.20$\pm$0.34  & 222.50$\pm$6.12 & 283.80$\pm$28.0 &                 & 1.04            & 1.04           \\
102 & 2MASSiJ091848.6+211717         & 96.67$\pm$0.37  & 205.00$\pm$10.9 & 181.50$\pm$32.8 &                 & 1.00            & 0.96           \\
103 & 2MASSiJ092049.0+190320         & 13.45$\pm$0.35  & $<$23.70        & $<$76.02        &                 & 1.04            & 1.34           \\
104 & 2MASSiJ094636.4+205610         & 45.70$\pm$0.40  & 40.78$\pm$9.56  & $<$121.49       &                 & 1.06            & 1.05           \\
105 & 2MASSiJ095504.5+170556         & 20.95$\pm$0.41  & 16.25$\pm$4.97  & $<$92.72        &                 & 1.10            & 1.10           \\
106 & 2MASSiJ100121.1+215011         & 19.52$\pm$0.40  & 225.40$\pm$9.41 & 226.10$\pm$37.4 &                 & 2.00            & 1.16           \\
107 & 2MASSiJ101400.4+194614         & 86.69$\pm$0.38  & 143.20$\pm$8.57 &                 &                 &                 &                \\
108 & 2MASSiJ101649.3+215435         & 23.37$\pm$0.39  & 42.89$\pm$7.75  & $<$74.29        &                 & 1.27            & 0.92           \\
109 & 2MASSiJ102724.9+121920         & 86.35$\pm$0.41  & 99.53$\pm$9.68  &                 &                 & 1.38            & 1.05           \\
110 & 2MASSiJ105144.2+353930         & 35.66$\pm$0.35  & 53.64$\pm$7.95  &                 &                 & 1.00            & 1.05           \\
111 & 2MASSiJ125807.4+232921         & 72.69$\pm$0.33  & 129.60$\pm$7.32 & $<$84.02        &                 & 1.02            & 0.96           \\
112 & 2MASSiJ130005.3+163214         & 162.50$\pm$0.37 & 68.99$\pm$7.36  & $<$74.69        &                 & 1.00            & 0.99           \\
113 & 2MASSiJ130700.6+233805         & 78.32$\pm$0.32  & 796.30$\pm$7.37 & 395.60$\pm$36.8 &                 & 1.56            & 1.03           \\
114 & 2MASSiJ132917.5+121340         & 13.37$\pm$0.88  & $<$30.72        &                 &                 & 1.26            & 1.23           \\
115 & 2MASSiJ134915.2+220032         & 200.10$\pm$0.35 & 413.40$\pm$6.19 & 227.40$\pm$31.7 &                 &                 &                \\
116 & 2MASSiJ1402511+263117          & 26.99$\pm$0.29  & 29.89$\pm$4.37  & $<$62.76        &                 & 1.04            & 1.11           \\
117 & 2MASSiJ145331.5+135358         & 124.80$\pm$0.31 & 702.10$\pm$7.51 & 424.00$\pm$26.3 &                 & 0.94            & 0.96           \\
118 & 2MASSiJ145406.6+195028         & 15.99$\pm$0.29  & 36.17$\pm$5.57  & $<$79.24        &                 & 1.32            & 1.13           \\
119 & 2MASSiJ145410.1+195648         & 32.34$\pm$0.32  & 38.69$\pm$6.66  & $<$121.89       &                 & 1.29            & 1.26           \\
120 & 2MASSiJ145608.6+275008         & 31.06$\pm$0.29  & 96.27$\pm$7.40  & 141.70$\pm$31.9 &                 & 1.31            & 1.18           \\
121 & 2MASSiJ150113.1+232908         & 51.13$\pm$0.30  & 112.60$\pm$17.1 & 213.40$\pm$53.4 &                 & 0.96            & 1.07           \\
122 & 2MASSiJ151621.1+225944         & 20.61$\pm$0.33  & 31.61$\pm$8.18  & $<$130.20       &                 & 1.25            & 1.06           \\
123 & 2MASSiJ151653.2+190048         & 135.80$\pm$0.31 & 82.47$\pm$9.66  & 95.02$\pm$27.06 &                 & 1.02            & 0.98           \\
124 & 2MASSiJ151901.5+183804         & 10.44$\pm$0.31  & 22.44$\pm$2.57  & $<$79.79        &                 & 0.94            & 1.23           \\
125 & 2MASSiJ152151.0+225120         & 55.28$\pm$0.33  & 574.70$\pm$8.31 & 637.90$\pm$36.8 &                 & 1.10            & 1.02           \\
126 & 2MASSiJ154307.7+193751         & 87.04$\pm$0.28  & 120.90$\pm$9.78 & $<$79.39        &                 & 1.03            & 1.02           \\
127 & 2MASSiJ163700.2+222114         & 25.44$\pm$0.67  & 146.30$\pm$14.7 & 255.80$\pm$30.9 &                 & 1.17            & 0.42           \\
128 & 2MASSiJ163736.5+254302         & 40.33$\pm$0.25  & 86.63$\pm$7.84  & $<$97.47        &                 & 0.95            & 1.10           \\
129 & 2MASSiJ165939.7+183436         & 140.70$\pm$0.28 & 269.40$\pm$8.26 &                 &                 & 1.00            & 0.96           \\
130 & 2MASSiJ170536.6+210137         & 11.84$\pm$0.32  & 74.79$\pm$3.19  & $<$111.69       &                 & 0.90            & 1.05           \\
131 & 2MASSiJ171442.7+260248         & 26.09$\pm$0.32  & 75.63$\pm$3.35  & $<$76.58        &                 & 1.13            & 1.40           \\
132 & 2MASSiJ222221.1+195947         & 51.96$\pm$0.30  & 67.19$\pm$10.07 &                 &                 & 1.08            & 1.10           \\
133 & 2MASSiJ222554.2+195837         & 45.09$\pm$0.33  & 166.70$\pm$5.17 & $<$113.14       &                 & 0.92            & 1.00           \\
134 & 2MASSiJ223742.6+145614         & 20.75$\pm$0.33  & 91.35$\pm$7.19  &                 &                 & 1.14            & 1.14           \\
135 & 2MASSiJ223946.0+192955         & 7.61$\pm$0.30   & 70.38$\pm$6.57  &                 &                 & 0.87            & 2.12           \\
136 & 2MASSiJ230304.3+162440         & 4.66$\pm$0.33   & 104.50$\pm$8.25 &                 &                 & 0.88            & 1.00           \\
137 & 2MASSiJ230442.4+270616         & 5.63$\pm$0.33   & 33.15$\pm$6.39  & $<$90.77        &                 & 0.97            & 1.28           \\
138 & 2MASSiJ234259.3+134750         & 19.63$\pm$0.41  & 47.88$\pm$6.63  & $<$93.73        &                 & 1.13            & 1.15           \\
139 & 2MASSiJ234449.5+122143         & 59.40$\pm$0.35  & 152.60$\pm$8.76 & $<$109.66       &                 & 1.04            & 1.05           \\

\enddata
\tablecomments{ The  factor in the column (7) is used to 
multiply with the IRS short-low to long-low, while the factor in the column (8) is used to scale the
IRS to the MIPS 24 $\mu$m photometry. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{\label{data} INFRARED SPECTRA AND PHOTOMETRY OF THE SAMPLE}
\tablewidth{0pt}
\tablehead{ 
\colhead{Number}  & \colhead{Name}  &  \colhead{wave} & \colhead{$f_{\nu}$}  & \colhead{error} \\
\colhead{}        & \colhead{}      &  \colhead{}     & \colhead{[mJy]}     & \colhead{[mJy]} \\
\colhead{(1)}     & \colhead{(2)}   &  \colhead{(3)}  & \colhead{(4)}       & \colhead{(5)}  
}
\startdata
1   & PG0003+158                 & 5.52     & 7.01     & 0.43      \\
    &                            & 5.56     & 7.05     & 0.44      \\
    &                            & 5.59     & 6.95     & 0.31      \\
    &                            & 5.63     & 6.74     & 0.44      \\
    &                            & 5.67     & 6.98     & 0.42      \\
\enddata
\tablecomments{The complete version of this table is in the electronic edition of the Journal.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{landscape}
\LongTables
\begin{deluxetable}{cccccccccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablecaption{\label{data_feature}  Measured Features And Physical Parameters}
\tablewidth{0pt}
\tablehead{ 
\colhead{ID}  & \colhead{Name} &  \colhead{Str$_{\rm 9.7{\mu}m-Sil}$}   &  \colhead{$\lambda^{\rm peak}_{\rm 9.7{\mu}m-Sil}$}  & 
\colhead{Str$_{\rm 18{\mu}m-Sil}$}   &  \colhead{$\lambda^{\rm peak}_{18{\mu}m-Sil}$} & \colhead{EW$_{11.3{\mu}mPAH}$}  & \colhead{Log$L_{5{\mu}m}$}    & \colhead{Log$L_{15{\mu}m}$}   & \colhead{Log$L_{18{\mu}m}$}  & \colhead{Log$L_{25{\mu}m}$}  & \colhead{log(SFR)} \\
\colhead{}  & \colhead{}  &  \colhead{}  & \colhead{[$\mu$m]} &
\colhead{}   &  \colhead{[$\mu$m]} &  \colhead{[$\mu$m]}  & \colhead{[log($L_{\odot}$)]}  &  \colhead{[log($L_{\odot}$)]}  & \colhead{[log($L_{\odot}$)]}  & \colhead{[log($L_{\odot}$)]}  & \colhead{[$M_{\odot}$/yr]} 
}
\startdata
1    & PG0003+158                    &    0.32$\pm$0.01 & 11.3  &    0.28$\pm$0.03 & 19.3  &           $<$0.032 &    11.81   &   11.74   &   11.78   &   11.63   & 1.43$\pm$0.30 \\
2    & PG0003+199                    &    0.10$\pm$0.00 & 10.3  &                  &       &    0.034$\pm$0.002 &    10.55   &   10.40   &   10.33   &   10.19   &-0.94$\pm$0.30 \\
3    & PG0007+106                    &    0.10$\pm$0.02 & 11.4  &    0.23$\pm$0.01 & 17.4  &    0.027$\pm$0.007 &    10.90   &   10.93   &   10.96   &   10.94   & 0.66$\pm$0.30 \\
4    & PG0026+129                    &    0.30$\pm$0.02 & 10.1  &    0.30$\pm$0.02 & 17.8  &           $<$0.019 &    11.24   &   10.99   &   10.99   &   10.74   &     $<$0.65   \\
5    & PG0043+039                    &    0.33$\pm$0.03 & 9.8   &    0.13$\pm$0.03 & 19.1  &           $<$0.043 &    11.75   &   11.62   &   11.66   &   11.58   & 1.64$\pm$0.30 \\
6    & PG0049+171                    &    0.30$\pm$0.03 & 10.5  &    0.53$\pm$0.03 & 17.5  &           $<$0.041 &    10.05   &   9.92    &   9.92    &   9.61    &     $<$-0.65  \\
7    & PG0050+124                    &    0.28$\pm$0.00 & 10.0  &    0.11$\pm$0.00 & 17.4  &    0.055$\pm$0.002 &    11.24   &   11.40   &   11.44   &   11.43   & 1.59$\pm$0.30 \\
8    & PG0052+251                    &    0.22$\pm$0.04 & 10.5  &    0.39$\pm$0.02 & 17.4  &    0.046$\pm$0.014 &    11.19   &   11.22   &   11.24   &   10.99   & 1.05$\pm$0.30 \\
9    & PG0157+001                    &    0.25$\pm$0.01 & 9.9   &    0.22$\pm$0.01 & 15.7  &    0.106$\pm$0.005 &    11.52   &   11.98   &   12.06   &   12.28   & 2.50$\pm$0.30 \\
10   & PG0804+761                    &    0.32$\pm$0.01 & 10.0  &    0.14$\pm$0.00 & 20.2  &    0.019$\pm$0.003 &    11.43   &   11.23   &   11.25   &   11.13   &-0.09$\pm$0.30 \\
11   & PG0838+770                    &    0.09$\pm$0.02 & 10.2  &    0.15$\pm$0.01 & 17.3  &    0.035$\pm$0.007 &    10.86   &   11.03   &   11.06   &   11.02   & 1.01$\pm$0.30 \\
12   & PG0844+349                    &    0.34$\pm$0.02 & 10.4  &    0.26$\pm$0.02 & 19.5  &    0.036$\pm$0.008 &    10.57   &   10.49   &   10.57   &   10.42   & 0.03$\pm$0.30 \\
13   & PG0921+525                    &    0.25$\pm$0.01 & 10.9  &    0.58$\pm$0.01 & 17.7  &           $<$0.010 &    10.13   &   10.10   &   10.13   &   9.83    &-0.63$\pm$0.30 \\
14   & PG0923+201                    &    0.31$\pm$0.02 & 10.0  &    0.17$\pm$0.01 & 19.2  &           $<$0.028 &    11.49   &   11.26   &   11.26   &   11.14   & 1.06$\pm$0.30 \\
15   & PG0923+129                    &    0.17$\pm$0.00 & 11.8  &    0.35$\pm$0.01 & 18.3  &    0.085$\pm$0.003 &    9.98    &   10.21   &   10.25   &   10.14   & 0.22$\pm$0.30 \\
16   & PG0934+013                    &    0.08$\pm$0.01 & 11.1  &    0.15$\pm$0.01 & 18.2  &    0.077$\pm$0.005 &    10.03   &   10.18   &   10.23   &   10.21   & 0.16$\pm$0.30 \\
17   & PG0947+396                    &    0.11$\pm$0.02 & 11.8  &    0.10$\pm$0.01 & 16.9  &           $<$0.017 &    11.38   &   11.30   &   11.30   &   11.23   & 1.39$\pm$0.30 \\
18   & PG0953+414                    &    0.28$\pm$0.04 & 10.4  &    0.22$\pm$0.03 & 19.5  &           $<$0.052 &    11.65   &   11.42   &   11.42   &   11.25   & 1.29$\pm$0.30 \\
19   & PG1001+054                    &    0.24$\pm$0.02 & 11.5  &    0.22$\pm$0.04 & 16.6  &           $<$0.033 &    11.16   &   10.95   &   10.96   &   10.87   & 0.55$\pm$0.30 \\
20   & PG1004+130                    &    0.63$\pm$0.01 & 10.1  &    0.26$\pm$0.01 & 17.8  &    0.090$\pm$0.006 &    11.51   &   11.62   &   11.66   &   11.57   & 1.46$\pm$0.30 \\
21   & PG1011-040                    &    0.38$\pm$0.01 & 10.7  &    0.34$\pm$0.01 & 18.1  &    0.062$\pm$0.005 &    10.27   &   10.44   &   10.49   &   10.37   & 0.23$\pm$0.30 \\
22   & PG1012+008                    &    0.12$\pm$0.01 & 11.7  &    0.07$\pm$0.02 & 18.7  &           $<$0.021 &    11.25   &   11.26   &   11.26   &   11.21   & 1.26$\pm$0.30 \\
23   & PG1022+519                    &    0.11$\pm$0.01 & 11.2  &    0.17$\pm$0.01 & 19.2  &    0.236$\pm$0.006 &    9.86    &   9.84    &   9.88    &   9.83    &-0.03$\pm$0.30 \\
24   & PG1048+342                    &    0.09$\pm$0.02 & 11.8  &    0.21$\pm$0.02 & 18.4  &           $<$0.031 &    10.89   &   10.88   &   10.88   &   10.71   & 1.05$\pm$0.30 \\
25   & PG1048-090                    &    0.45$\pm$0.02 & 10.7  &    0.27$\pm$0.03 & 19.5  &           $<$0.047 &    11.62   &   11.48   &   11.49   &   11.41   & 1.55$\pm$0.30 \\
26   & PG1049-005                    &    0.23$\pm$0.01 & 10.7  &    0.15$\pm$0.01 & 16.0  &           $<$0.013 &    12.04   &   12.11   &   12.14   &   12.15   & 2.17$\pm$0.30 \\
27   & PG1100+772                    &    0.31$\pm$0.01 & 11.1  &    0.17$\pm$0.01 & 18.9  &           $<$0.021 &    11.75   &   11.70   &   11.70   &   11.62   & 1.64$\pm$0.30 \\
28   & PG1103-006                    &    0.40$\pm$0.01 & 10.5  &    0.18$\pm$0.02 & 19.2  &           $<$0.030 &    11.88   &   11.89   &   11.89   &   11.81   & 1.76$\pm$0.30 \\
29   & PG1114+445                    &    0.11$\pm$0.01 & 11.4  &    0.21$\pm$0.00 & 18.5  &           $<$0.008 &    11.36   &   11.41   &   11.43   &   11.28   & 0.60$\pm$0.50 \\
30   & PG1115+407                    &    0.14$\pm$0.01 & 11.9  &    0.16$\pm$0.02 & 15.9  &    0.138$\pm$0.007 &    11.06   &   10.99   &   10.98   &   10.95   & 1.51$\pm$0.30 \\
31   & PG1116+215                    &    0.27$\pm$0.06 & 10.8  &    0.20$\pm$0.02 & 19.5  &           $<$0.051 &    11.76   &   11.48   &   11.48   &   11.35   & 0.65$\pm$0.50 \\
32   & PG1119+120                    &    0.15$\pm$0.01 & 11.8  &    0.18$\pm$0.01 & 16.6  &    0.035$\pm$0.005 &    10.35   &   10.63   &   10.65   &   10.62   & 0.18$\pm$0.30 \\
33   & PG1121+422                    &    0.22$\pm$0.02 & 11.0  &    0.17$\pm$0.04 & 19.2  &           $<$0.043 &    11.28   &   10.93   &   10.90   &   10.69   &     $<$0.65   \\
34   & PG1126-041                    &   -0.32$\pm$0.02 & 10.0  &    0.12$\pm$0.01 & 18.0  &    0.059$\pm$0.005 &    10.90   &   10.86   &   10.87   &   10.85   & 0.47$\pm$0.30 \\
35   & PG1149-110                    &    0.14$\pm$0.01 & 11.4  &    0.32$\pm$0.01 & 17.6  &    0.017$\pm$0.005 &    10.04   &   10.32   &   10.37   &   10.31   & 0.20$\pm$0.30 \\
36   & PG1151+117                    &    0.30$\pm$0.11 & 11.3  &    0.23$\pm$0.07 & 16.1  &           $<$0.225 &    11.11   &   10.99   &   10.99   &   10.85   & 0.39$\pm$0.50 \\
37   & PG1202+281                    &    0.32$\pm$0.01 & 11.5  &    0.22$\pm$0.01 & 17.7  &    0.052$\pm$0.006 &    11.12   &   11.26   &   11.30   &   11.23   & 1.11$\pm$0.30 \\
38   & PG1211+143                    &    0.18$\pm$0.01 & 10.4  &    0.20$\pm$0.00 & 19.5  &    0.030$\pm$0.003 &    11.20   &   11.19   &   11.22   &   11.07   & 0.32$\pm$0.50 \\
39   & PG1216+069                    &    0.14$\pm$0.03 & 10.2  &    0.20$\pm$0.03 & 18.2  &    0.049$\pm$0.013 &    11.66   &   11.54   &   11.51   &   11.32   & 1.84$\pm$0.50 \\
40   & PG1226+023                    &    0.11$\pm$0.00 & 10.4  &    0.15$\pm$0.00 & 19.6  &           $<$0.004 &    12.24   &   12.11   &   12.12   &   12.05   & 2.11$\pm$0.30 \\
41   & PG1229+204                    &    0.25$\pm$0.02 & 10.8  &    0.36$\pm$0.01 & 18.4  &    0.059$\pm$0.010 &    10.58   &   10.66   &   10.74   &   10.64   & 0.19$\pm$0.30 \\
42   & PG1244+026                    &    0.04$\pm$0.01 & 10.6  &    0.16$\pm$0.01 & 19.3  &    0.052$\pm$0.004 &    10.03   &   10.24   &   10.28   &   10.24   &-0.06$\pm$0.30 \\
43   & PG1259+593                    &    0.37$\pm$0.01 & 10.0  &    0.17$\pm$0.01 & 15.9  &    0.049$\pm$0.005 &    12.15   &   11.78   &   11.74   &   11.59   & 1.51$\pm$0.30 \\
44   & PG1302-102                    &    0.29$\pm$0.01 & 10.9  &    0.19$\pm$0.01 & 16.4  &           $<$0.016 &    11.73   &   11.90   &   11.91   &   11.85   & 1.88$\pm$0.30 \\
45   & PG1307+085                    &    0.34$\pm$0.09 & 10.1  &    0.40$\pm$0.03 & 19.2  &           $<$0.119 &    11.10   &   11.19   &   11.20   &   11.03   & 0.66$\pm$0.30 \\
46   & PG1309+355                    &    0.31$\pm$0.09 & 10.7  &    0.22$\pm$0.02 & 19.5  &           $<$0.070 &    11.47   &   11.48   &   11.53   &   11.42   & 1.04$\pm$0.30 \\
47   & PG1310-108                    &    0.08$\pm$0.01 & 10.7  &    0.40$\pm$0.01 & 18.7  &    0.028$\pm$0.003 &    9.93    &   10.17   &   10.21   &   9.96    &-0.41$\pm$0.50 \\
48   & PG1322+659                    &    0.20$\pm$0.01 & 11.4  &    0.20$\pm$0.01 & 17.9  &    0.021$\pm$0.005 &    11.19   &   11.08   &   11.10   &   11.03   & 1.36$\pm$0.30 \\
49   & PG1341+258                    &    0.22$\pm$0.02 & 10.5  &    0.16$\pm$0.01 & 19.1  &    0.046$\pm$0.008 &    10.42   &   10.46   &   10.49   &   10.42   &-0.03$\pm$0.30 \\
50   & PG1351+236                    &    0.00$\pm$0.03 & 3.0   &    0.00$\pm$0.03 & 3.0   &    0.444$\pm$0.008 &    9.99    &   10.02   &   10.06   &   10.05   & 0.43$\pm$0.30 \\
51   & PG1351+640                    &    0.58$\pm$0.01 & 10.0  &    0.20$\pm$0.00 & 17.0  &    0.063$\pm$0.003 &    11.06   &   11.31   &   11.42   &   11.39   & 1.32$\pm$0.30 \\
52   & PG1352+183                    &    0.17$\pm$0.70 & 9.8   &    0.32$\pm$0.07 & 16.1  &           $<$0.969 &    11.23   &   10.87   &   10.87   &   10.73   &-0.01$\pm$0.50 \\
53   & PG1354+213                    &    0.13$\pm$0.01 & 10.8  &    0.15$\pm$0.03 & 15.9  &           $<$0.029 &    11.39   &   11.44   &   11.45   &   11.41   & 1.58$\pm$0.30 \\
54   & PG1402+261                    &    0.22$\pm$0.02 & 10.5  &    0.14$\pm$0.01 & 16.2  &    0.028$\pm$0.009 &    11.52   &   11.39   &   11.39   &   11.38   & 1.47$\pm$0.30 \\
55   & PG1404+226                    &    0.27$\pm$0.02 & 10.2  &    0.19$\pm$0.02 & 17.7  &    0.082$\pm$0.008 &    10.41   &   10.39   &   10.40   &   10.29   & 0.40$\pm$0.30 \\
56   & PG1411+442                    &    0.16$\pm$0.01 & 10.2  &    0.11$\pm$0.00 & 18.0  &           $<$0.006 &    11.36   &   10.99   &   10.97   &   10.83   & 0.15$\pm$0.30 \\
57   & PG1415+451                    &    0.04$\pm$0.01 & 11.8  &    0.08$\pm$0.01 & 17.9  &    0.112$\pm$0.004 &    10.81   &   10.83   &   10.85   &   10.78   & 0.51$\pm$0.30 \\
58   & PG1416-129                    &    0.55$\pm$0.03 & 11.8  &    0.49$\pm$0.02 & 16.7  &           $<$0.057 &    10.71   &   10.69   &   10.71   &   10.50   & 0.03$\pm$0.30 \\
59   & PG1425+267                    &    0.15$\pm$0.01 & 10.6  &    0.06$\pm$0.01 & 16.3  &           $<$0.015 &    11.78   &   11.84   &   11.85   &   11.82   & 1.78$\pm$0.30 \\
60   & PG1426+015                    &    0.23$\pm$0.01 & 10.6  &    0.22$\pm$0.00 & 17.1  &    0.035$\pm$0.004 &    11.08   &   11.10   &   11.11   &   11.00   & 1.06$\pm$0.30 \\
61   & PG1427+480                    &    0.14$\pm$0.01 & 11.7  &    0.15$\pm$0.01 & 16.8  &           $<$0.021 &    11.18   &   11.27   &   11.30   &   11.34   & 1.10$\pm$0.30 \\
62   & PG1435-067                    &    0.21$\pm$0.02 & 10.5  &    0.17$\pm$0.02 & 18.2  &           $<$0.034 &    10.91   &   10.83   &   10.82   &   10.64   & 0.25$\pm$0.50 \\
63   & PG1440+356                    &    0.07$\pm$0.00 & 11.8  &    0.12$\pm$0.00 & 18.3  &    0.142$\pm$0.005 &    10.98   &   10.90   &   10.94   &   10.95   & 1.33$\pm$0.30 \\
64   & PG1444+407                    &    0.23$\pm$0.01 & 10.2  &    0.07$\pm$0.01 & 18.6  &    0.040$\pm$0.004 &    11.62   &   11.64   &   11.65   &   11.57   & 1.50$\pm$0.30 \\
65   & PG1448+273                    &    0.09$\pm$0.01 & 11.8  &    0.33$\pm$0.01 & 17.7  &    0.048$\pm$0.004 &    10.44   &   10.60   &   10.64   &   10.51   & 0.03$\pm$0.30 \\
66   & PG1501+106                    &    0.00$\pm$0.01 & 3.0   &    0.25$\pm$0.00 & 18.5  &           $<$0.008 &    10.44   &   10.65   &   10.68   &   10.58   &-0.63$\pm$0.30 \\
67   & PG1512+370                    &    0.39$\pm$0.01 & 10.6  &    0.13$\pm$0.01 & 19.5  &           $<$0.018 &    11.70   &   11.70   &   11.70   &   11.63   & 1.66$\pm$0.30 \\
68   & PG1519+226                    &    0.05$\pm$0.01 & 10.4  &    0.06$\pm$0.01 & 17.5  &    0.025$\pm$0.005 &    11.13   &   11.04   &   11.03   &   10.95   & 0.70$\pm$0.30 \\
69   & PG1534+580                    &    0.12$\pm$0.00 & 11.1  &    0.33$\pm$0.00 & 18.0  &    0.020$\pm$0.002 &    9.97    &   10.12   &   10.16   &   10.02   &-0.82$\pm$0.30 \\
70   & PG1535+547                    &    0.12$\pm$0.01 & 10.6  &    0.19$\pm$0.01 & 18.4  &    0.015$\pm$0.003 &    10.29   &   10.07   &   10.05   &   9.86    &-0.65$\pm$0.30 \\
71   & PG1543+489                    &    0.26$\pm$0.01 & 11.8  &    0.13$\pm$0.01 & 15.6  &           $<$0.007 &    12.03   &   12.27   &   12.27   &   12.32   & 2.46$\pm$0.30 \\
72   & PG1545+210                    &    0.28$\pm$0.04 & 11.6  &    0.34$\pm$0.03 & 19.1  &           $<$0.066 &    11.52   &   11.39   &   11.41   &   11.20   & 1.12$\pm$0.30 \\
73   & PG1552+085                    &    0.24$\pm$0.01 & 10.4  &    0.16$\pm$0.02 & 15.6  &    0.035$\pm$0.007 &    10.74   &   10.64   &   10.60   &   10.48   &-0.04$\pm$0.50 \\
74   & PG1612+261                    &    0.04$\pm$0.01 & 11.8  &    0.24$\pm$0.01 & 17.1  &    0.041$\pm$0.003 &    11.01   &   11.15   &   11.19   &   11.16   & 1.02$\pm$0.30 \\
75   & PG1613+658                    &    0.24$\pm$0.01 & 10.4  &    0.24$\pm$0.00 & 17.5  &    0.054$\pm$0.004 &    11.59   &   11.58   &   11.59   &   11.55   & 2.02$\pm$0.30 \\
76   & PG1617+175                    &    0.26$\pm$0.02 & 10.1  &    0.11$\pm$0.01 & 18.9  &           $<$0.039 &    11.02   &   10.83   &   10.81   &   10.67   & 0.13$\pm$0.50 \\
77   & PG1626+554                    &    0.44$\pm$0.02 & 10.3  &    0.28$\pm$0.01 & 19.6  &           $<$0.035 &    10.85   &   10.54   &   10.52   &   10.25   &-0.09$\pm$0.50 \\
78   & PG1700+518                    &    0.17$\pm$0.01 & 10.6  &    0.09$\pm$0.01 & 19.5  &    0.071$\pm$0.008 &    12.21   &   12.16   &   12.17   &   12.16   & 2.07$\pm$0.30 \\
79   & PG1704+608                    &    0.39$\pm$0.01 & 10.7  &    0.22$\pm$0.01 & 17.3  &           $<$0.024 &    12.14   &   12.14   &   12.22   &   12.22   & 2.08$\pm$0.30 \\
80   & PG2112+059                    &    0.26$\pm$0.01 & 10.2  &    0.01$\pm$0.01 & 18.6  &    0.056$\pm$0.004 &    12.41   &   12.29   &   12.28   &   12.21   & 2.08$\pm$0.30 \\
81   & PG2130+099                    &    0.07$\pm$0.00 & 11.9  &    0.15$\pm$0.01 & 16.4  &    0.012$\pm$0.003 &    10.98   &   10.99   &   10.98   &   10.92   & 0.46$\pm$0.30 \\
82   & PG2209+184                    &    0.27$\pm$0.02 & 10.4  &    0.27$\pm$0.09 & 17.6  &    0.146$\pm$0.010 &    10.29   &   10.12   &   10.11   &   9.91    & 0.45$\pm$0.30 \\
83   & PG2214+139                    &    0.26$\pm$0.01 & 10.2  &    0.18$\pm$0.01 & 18.2  &    0.020$\pm$0.005 &    10.93   &   10.66   &   10.66   &   10.46   &-0.01$\pm$0.30 \\
84   & PG2233+134                    &    0.20$\pm$0.03 & 11.3  &    0.20$\pm$0.02 & 19.4  &           $<$0.049 &    11.65   &   11.75   &   11.82   &   11.74   & 1.78$\pm$0.30 \\
85   & PG2251+113                    &    0.32$\pm$0.02 & 11.0  &    0.35$\pm$0.02 & 17.7  &           $<$0.027 &    11.79   &   11.71   &   11.70   &   11.54   & 1.67$\pm$0.30 \\
86   & PG2304+042                    &    0.40$\pm$0.01 & 10.6  &    0.57$\pm$0.01 & 17.1  &           $<$0.032 &    9.70    &   9.75    &   9.75    &   9.45    &     $<$-0.81  \\
87   & PG2308+098                    &    0.37$\pm$0.02 & 10.8  &    0.21$\pm$0.03 & 18.8  &           $<$0.033 &    11.88   &   11.74   &   11.73   &   11.59   &     $<$1.66   \\
88   & 2MASSiJ000703.6+155423        &    0.00$\pm$0.07 & 3.0   &    0.00$\pm$0.07 & 3.0   &    0.062$\pm$0.015 &    10.71   &   10.83   &   10.85   &   10.93   & 1.24$\pm$0.30 \\
89   & 2MASSiJ000810.8+135452        &                  &       &                  &       &                    &            &           &           &           & 1.05$\pm$0.30 \\
90   & 2MASSiJ004118.7+281640        &    0.41$\pm$0.07 & 10.7  &    0.17$\pm$0.08 & 15.7  &           $<$0.127 &    11.53   &   11.45   &   11.43   &   11.40   & 1.45$\pm$0.30 \\
91   & 2MASSiJ005010.1+280619        &    0.00$\pm$0.57 & 3.0   &    0.00$\pm$0.57 & 3.0   &    2.357$\pm$0.141 &    10.66   &   10.66   &   10.90   &   10.99   & 1.90$\pm$0.30 \\
92   & 2MASSiJ005055.7+293328        &   -0.33$\pm$0.04 & 10.0  &   -0.12$\pm$0.02 & 19.6  &           $<$0.036 &    10.95   &   10.98   &   10.97   &   11.03   & 1.20$\pm$0.30 \\
93   & 2MASSiJ010230.1+262337        &   -0.18$\pm$0.21 & 9.9   &   -0.15$\pm$0.17 & 16.4  &           $<$0.153 &    10.97   &   10.81   &   10.79   &   10.77   & 0.46$\pm$0.50 \\
94   & 2MASSiJ010835.1+214818        &   -0.17$\pm$0.03 & 9.6   &    0.07$\pm$0.01 & 19.0  &    0.039$\pm$0.007 &    11.70   &   11.79   &   11.80   &   11.78   & 1.71$\pm$0.30 \\
95   & 2MASSiJ012031.5+200327        &   -0.89$\pm$1.07 & 10.0  &   -0.69$\pm$0.50 & 16.1  &    0.693$\pm$0.188 &    9.87    &   9.43    &   9.57    &   9.75    & 0.37$\pm$0.50 \\
96   & 2MASSiJ015721.0+171248        &   -0.74$\pm$0.18 & 10.2  &   -0.36$\pm$0.08 & 16.5  &    0.083$\pm$0.021 &    11.24   &   11.08   &   11.10   &   11.25   & 1.77$\pm$0.30 \\
97   & 2MASSiJ022150.6+132741        &    0.04$\pm$0.02 & 11.9  &    0.07$\pm$0.02 & 15.5  &           $<$0.071 &    11.09   &   11.20   &   11.22   &   11.34   & 1.61$\pm$0.30 \\
98   & 2MASSiJ024807.3+145957        &    0.04$\pm$0.11 & 11.2  &   -0.08$\pm$0.10 & 18.6  &           $<$0.109 &    10.48   &   10.55   &   10.52   &   10.53   & 0.49$\pm$0.50 \\
99   & 2MASSiJ034857.6+125547        &   -0.50$\pm$0.03 & 10.1  &   -0.27$\pm$0.01 & 16.8  &           $<$0.013 &    12.00   &   11.84   &   11.79   &   11.85   & 1.84$\pm$0.30 \\
100  & 2MASSiJ081652.2+425829        &    0.39$\pm$0.12 & 10.4  &    0.16$\pm$0.08 & 19.6  &           $<$0.139 &    11.01   &   10.83   &   10.82   &   10.64   &     $<$0.94   \\
101  & 2MASSiJ082311.3+435318        &    0.14$\pm$0.09 & 11.8  &    0.19$\pm$0.07 & 16.2  &           $<$0.135 &    11.20   &   11.35   &   11.36   &   11.34   & 1.67$\pm$0.30 \\
102  & 2MASSiJ091848.6+211717        &   -0.13$\pm$0.03 & 11.2  &    0.06$\pm$0.04 & 15.7  &    0.099$\pm$0.013 &    11.17   &   11.21   &   11.22   &   11.28   & 1.38$\pm$0.30 \\
103  & 2MASSiJ092049.0+190320        &   -0.70$\pm$0.41 & 9.9   &   -0.38$\pm$0.16 & 16.2  &           $<$0.199 &    10.16   &   10.31   &   10.37   &   10.51   &     $<$0.65   \\
104  & 2MASSiJ094636.4+205610        &    0.20$\pm$0.16 & 10.4  &    0.19$\pm$0.12 & 19.6  &           $<$0.201 &    11.63   &   11.52   &   11.56   &   11.45   & 1.37$\pm$0.30 \\
105  & 2MASSiJ095504.5+170556        &    0.18$\pm$0.09 & 10.2  &    0.28$\pm$0.05 & 19.5  &           $<$0.100 &    10.75   &   10.60   &   10.59   &   10.41   & 0.09$\pm$0.50 \\
106  & 2MASSiJ100121.1+215011        &   -0.95$\pm$0.94 & 10.3  &   -0.50$\pm$0.16 & 16.7  &    0.434$\pm$0.062 &    11.24   &   11.03   &   10.99   &   11.29   & 1.88$\pm$0.30 \\
107  & 2MASSiJ101400.4+194614        &                  &       &                  &       &                    &            &           &           &           & 1.08$\pm$0.30 \\
108  & 2MASSiJ101649.3+215435        &    0.19$\pm$0.11 & 10.4  &    0.14$\pm$0.07 & 20.5  &           $<$0.128 &    11.15   &   11.11   &   11.19   &   11.10   & 1.14$\pm$0.30 \\
109  & 2MASSiJ102724.9+121920        &   -0.24$\pm$0.07 & 9.8   &   -0.05$\pm$0.03 & 16.4  &    0.043$\pm$0.014 &    11.61   &   11.61   &   11.63   &   11.64   & 1.48$\pm$0.30 \\
110  & 2MASSiJ105144.2+353930        &   -0.36$\pm$0.07 & 10.0  &    0.12$\pm$0.03 & 16.9  &           $<$0.062 &    10.73   &   10.88   &   10.90   &   10.89   & 1.01$\pm$0.30 \\
111  & 2MASSiJ125807.4+232921        &   -0.35$\pm$0.03 & 10.1  &   -0.13$\pm$0.01 & 16.5  &           $<$0.019 &    11.61   &   11.69   &   11.67   &   11.67   & 1.63$\pm$0.30 \\
112  & 2MASSiJ130005.3+163214        &   -0.21$\pm$0.03 & 9.9   &   -0.05$\pm$0.02 & 15.2  &           $<$0.030 &    11.02   &   11.01   &   10.99   &   10.83   &-0.04$\pm$0.50 \\
113  & 2MASSiJ130700.6+233805        &   -1.59$\pm$0.06 & 10.4  &   -0.54$\pm$0.01 & 17.1  &    0.032$\pm$0.005 &    11.95   &   11.77   &   11.70   &   12.05   & 2.37$\pm$0.30 \\
114  & 2MASSiJ132917.5+121340        &    0.11$\pm$0.16 & 11.1  &   -0.12$\pm$0.19 & 16.4  &           $<$0.199 &    10.78   &   10.76   &   10.72   &   10.64   &     $<$1.02   \\
115  & 2MASSiJ134915.2+220032        &                  &       &                  &       &                    &            &           &           &           & 0.22$\pm$0.30 \\
116  & 2MASSiJ1402511+263117         &    0.10$\pm$0.04 & 11.8  &    0.12$\pm$0.04 & 19.0  &           $<$0.068 &    11.20   &   11.01   &   10.99   &   10.79   & 0.38$\pm$0.50 \\
117  & 2MASSiJ145331.5+135358        &   -1.78$\pm$0.07 & 10.1  &   -0.37$\pm$0.01 & 17.9  &    0.041$\pm$0.005 &    11.25   &   11.21   &   11.19   &   11.44   & 1.82$\pm$0.30 \\
118  & 2MASSiJ145406.6+195028        &   -0.43$\pm$0.19 & 10.5  &   -0.37$\pm$0.13 & 16.7  &    0.169$\pm$0.052 &    11.14   &   10.98   &   11.01   &   11.07   & 1.08$\pm$0.30 \\
119  & 2MASSiJ145410.1+195648        &   -0.26$\pm$0.25 & 9.9   &   -0.12$\pm$0.13 & 16.4  &           $<$0.132 &    11.47   &   11.28   &   11.27   &   11.18   & 1.22$\pm$0.30 \\
120  & 2MASSiJ145608.6+275008        &    0.14$\pm$0.09 & 10.9  &    0.07$\pm$0.07 & 19.0  &           $<$0.160 &    11.41   &   11.26   &   11.28   &   11.21   & 1.64$\pm$0.30 \\
121  & 2MASSiJ150113.1+232908        &    0.14$\pm$0.03 & 11.9  &    0.07$\pm$0.01 & 18.4  &           $<$0.042 &    11.41   &   11.45   &   11.53   &   11.62   & 1.64$\pm$0.30 \\
122  & 2MASSiJ151621.1+225944        &   -0.09$\pm$0.14 & 11.2  &   -0.39$\pm$0.22 & 16.5  &    0.208$\pm$0.068 &    11.06   &   10.81   &   10.81   &   10.79   & 0.68$\pm$0.50 \\
123  & 2MASSiJ151653.2+190048        &    0.25$\pm$0.02 & 10.1  &    0.10$\pm$0.01 & 19.0  &           $<$0.032 &    11.89   &   11.68   &   11.67   &   11.55   & 1.23$\pm$0.30 \\
124  & 2MASSiJ151901.5+183804        &    0.37$\pm$0.07 & 11.7  &   -0.11$\pm$0.09 & 15.7  &           $<$0.213 &    10.75   &   10.46   &   10.51   &   10.50   & 0.25$\pm$0.50 \\
125  & 2MASSiJ152151.0+225120        &   -0.25$\pm$0.20 & 10.0  &   -0.28$\pm$0.11 & 16.5  &           $<$0.137 &    11.45   &   11.59   &   11.62   &   11.80   & 2.46$\pm$0.30 \\
126  & 2MASSiJ154307.7+193751        &   -0.12$\pm$0.08 & 12.1  &    0.08$\pm$0.05 & 20.4  &    0.094$\pm$0.024 &    11.71   &   11.64   &   11.64   &   11.54   & 1.46$\pm$0.30 \\
127  & 2MASSiJ163700.2+222114        &   -0.11$\pm$0.07 & 9.8   &    0.08$\pm$0.03 & 18.7  &    0.205$\pm$0.021 &    10.67   &   10.68   &   10.64   &   10.69   & 1.54$\pm$0.30 \\
128  & 2MASSiJ163736.5+254302        &   -0.39$\pm$0.21 & 10.0  &   -0.51$\pm$0.20 & 16.5  &           $<$0.182 &    11.38   &   11.44   &   11.49   &   11.51   & 1.51$\pm$0.30 \\
129  & 2MASSiJ165939.7+183436        &   -0.23$\pm$0.02 & 10.6  &   -0.16$\pm$0.01 & 16.4  &    0.027$\pm$0.004 &    11.32   &   11.53   &   11.54   &   11.54   & 1.60$\pm$0.30 \\
130  & 2MASSiJ170536.6+210137        &    0.10$\pm$0.12 & 12.4  &   -0.38$\pm$0.18 & 15.5  &    0.486$\pm$0.063 &    10.77   &   10.73   &   10.92   &   11.02   & 1.53$\pm$0.30 \\
131  & 2MASSiJ171442.7+260248        &    0.02$\pm$0.03 & 11.6  &   -0.30$\pm$0.04 & 19.6  &           $<$0.053 &    11.09   &   10.98   &   10.88   &   10.79   & 0.64$\pm$0.50 \\
132  & 2MASSiJ222221.1+195947        &    0.19$\pm$0.02 & 11.2  &    0.15$\pm$0.02 & 19.0  &           $<$0.038 &    11.40   &   11.35   &   11.35   &   11.21   & 1.29$\pm$0.30 \\
133  & 2MASSiJ222554.2+195837        &   -0.61$\pm$0.05 & 10.0  &   -0.08$\pm$0.02 & 18.7  &           $<$0.037 &    10.86   &   10.94   &   10.90   &   10.95   & 1.33$\pm$0.30 \\
134  & 2MASSiJ223742.6+145614        &    0.19$\pm$0.10 & 10.7  &   -0.21$\pm$0.11 & 16.3  &    0.229$\pm$0.049 &    11.22   &   11.13   &   11.20   &   11.14   & 1.64$\pm$0.30 \\
135  & 2MASSiJ223946.0+192955        &    0.37$\pm$0.14 & 12.3  &   -0.44$\pm$0.30 & 16.3  &    1.134$\pm$0.287 &    10.57   &   10.31   &   10.42   &   10.52   & 1.24$\pm$0.30 \\
136  & 2MASSiJ230304.3+162440        &   -0.90$\pm$0.60 & 10.0  &   -1.16$\pm$0.29 & 17.5  &    1.186$\pm$0.082 &    10.20   &   10.26   &   10.69   &   10.72   & 1.71$\pm$0.30 \\
137  & 2MASSiJ230442.4+270616        &    0.29$\pm$0.19 & 10.6  &    0.29$\pm$0.08 & 19.6  &           $<$0.338 &    10.37   &   10.35   &   10.47   &   10.50   & 0.63$\pm$0.50 \\
138  & 2MASSiJ234259.3+134750        &    0.29$\pm$0.15 & 10.1  &   -0.25$\pm$0.12 & 15.1  &           $<$0.161 &    11.10   &   11.11   &   11.25   &   11.21   & 1.32$\pm$0.30 \\
139  & 2MASSiJ234449.5+122143        &    0.10$\pm$0.04 & 11.2  &    0.04$\pm$0.02 & 20.5  &           $<$0.054 &    11.26   &   11.29   &   11.32   &   11.33   & 1.53$\pm$0.30 \\
\enddata
\end{deluxetable}
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablecaption{\label{COMP_SPEC} The Median Composite Spectra Of PG and 2MASS samples}
\tablewidth{0pt}
\tablehead{ \colhead{wave[$\mu$m]}  & \colhead{log(${\nu}L_{\nu}$)} &  \colhead{log(${\nu}L_{\nu}$)}  & 
\colhead{log(${\nu}L_{\nu}$)}  & \colhead{log(${\nu}L_{\nu}$)} \\
\colhead{} & \colhead{All PG} & \colhead{Radio-quite PG} & \colhead{Radio-loud PG} & \colhead{All 2MASS} }
\startdata

5.05    & 0.035$\pm$0.151  & 0.049$\pm$0.165  & 0.013$\pm$0.096  & 0.024$\pm$0.206 \\
5.15    & 0.021$\pm$0.156  & 0.032$\pm$0.171  & -0.006$\pm$0.097 & 0.014$\pm$0.191 \\
5.25    & 0.023$\pm$0.161  & 0.024$\pm$0.174  & 0.023$\pm$0.096  & 0.008$\pm$0.246 \\
5.36    & -0.002$\pm$0.173 & -0.002$\pm$0.186 & 0.001$\pm$0.102  & 0.006$\pm$0.209 \\
5.47    & 0.001$\pm$0.159  & -0.000$\pm$0.169 & 0.004$\pm$0.101  & 0.020$\pm$0.229 \\
5.58    & -0.003$\pm$0.164 & -0.006$\pm$0.176 & -0.001$\pm$0.099 & 0.029$\pm$0.191 \\
5.69    & -0.005$\pm$0.150 & -0.019$\pm$0.160 & 0.009$\pm$0.098  & 0.025$\pm$0.150 \\
5.80    & -0.010$\pm$0.175 & -0.017$\pm$0.189 & 0.011$\pm$0.088  & -0.001$\pm$0.201\\
5.92    & -0.009$\pm$0.154 & -0.009$\pm$0.166 & 0.002$\pm$0.089  & 0.006$\pm$0.170 \\
6.04    & -0.014$\pm$0.146 & -0.017$\pm$0.156 & 0.013$\pm$0.085  & 0.018$\pm$0.192 \\
6.16    & -0.006$\pm$0.145 & -0.006$\pm$0.156 & -0.001$\pm$0.083 & 0.038$\pm$0.158 \\
6.28    & -0.007$\pm$0.136 & -0.008$\pm$0.147 & -0.005$\pm$0.080 & 0.050$\pm$0.167 \\
6.40    & -0.010$\pm$0.135 & -0.013$\pm$0.145 & -0.004$\pm$0.084 & 0.022$\pm$0.142 \\
6.53    & -0.026$\pm$0.137 & -0.031$\pm$0.148 & -0.003$\pm$0.080 & -0.007$\pm$0.146\\
6.66    & -0.027$\pm$0.137 & -0.034$\pm$0.147 & -0.015$\pm$0.078 & -0.013$\pm$0.155\\
6.80    & -0.025$\pm$0.125 & -0.028$\pm$0.135 & -0.016$\pm$0.075 & -0.008$\pm$0.141\\
6.93    & -0.022$\pm$0.123 & -0.029$\pm$0.133 & -0.013$\pm$0.074 & 0.020$\pm$0.179 \\
7.07    & -0.028$\pm$0.121 & -0.034$\pm$0.130 & -0.021$\pm$0.074 & 0.012$\pm$0.152 \\
7.21    & -0.032$\pm$0.119 & -0.035$\pm$0.128 & -0.022$\pm$0.072 & 0.019$\pm$0.139 \\
7.36    & -0.032$\pm$0.131 & -0.033$\pm$0.144 & -0.031$\pm$0.068 & 0.033$\pm$0.150 \\
7.50    & -0.025$\pm$0.132 & -0.029$\pm$0.145 & -0.023$\pm$0.071 & 0.051$\pm$0.184 \\
7.65    & -0.017$\pm$0.119 & -0.017$\pm$0.128 & -0.017$\pm$0.076 & 0.072$\pm$0.198 \\
7.81    & -0.031$\pm$0.113 & -0.015$\pm$0.122 & -0.031$\pm$0.069 & 0.051$\pm$0.199 \\
7.96    & -0.033$\pm$0.106 & -0.023$\pm$0.113 & -0.034$\pm$0.069 & 0.034$\pm$0.176 \\
8.12    & -0.042$\pm$0.105 & -0.025$\pm$0.113 & -0.045$\pm$0.062 & 0.041$\pm$0.145 \\
8.29    & -0.049$\pm$0.149 & -0.049$\pm$0.165 & -0.049$\pm$0.057 & 0.017$\pm$0.154 \\
8.45    & -0.049$\pm$0.104 & -0.048$\pm$0.113 & -0.053$\pm$0.053 & 0.019$\pm$0.149 \\
8.62    & -0.042$\pm$0.111 & -0.046$\pm$0.121 & -0.040$\pm$0.054 & 0.025$\pm$0.150 \\
8.79    & -0.034$\pm$0.114 & -0.036$\pm$0.124 & -0.033$\pm$0.060 & -0.010$\pm$0.121\\
8.97    & -0.035$\pm$0.100 & -0.045$\pm$0.109 & -0.023$\pm$0.049 & -0.027$\pm$0.128\\
9.15    & -0.020$\pm$0.106 & -0.036$\pm$0.116 & -0.003$\pm$0.051 & -0.042$\pm$0.155\\
9.33    & -0.014$\pm$0.105 & -0.025$\pm$0.114 & 0.006$\pm$0.052  & -0.066$\pm$0.174\\
9.52    & 0.011$\pm$0.103  & -0.009$\pm$0.111 & 0.028$\pm$0.053  & -0.066$\pm$0.176\\
9.71    & 0.017$\pm$0.106  & -0.002$\pm$0.113 & 0.049$\pm$0.054  & -0.051$\pm$0.200\\
9.90    & 0.024$\pm$0.099  & 0.009$\pm$0.106  & 0.042$\pm$0.054  & -0.081$\pm$0.222\\
10.10   & 0.023$\pm$0.096  & 0.019$\pm$0.103  & 0.062$\pm$0.051  & -0.035$\pm$0.170\\
10.30   & 0.026$\pm$0.115  & 0.020$\pm$0.123  & 0.068$\pm$0.058  & -0.026$\pm$0.154\\
10.51   & 0.047$\pm$0.087  & 0.033$\pm$0.091  & 0.088$\pm$0.050  & 0.003$\pm$0.188 \\
10.72   & 0.030$\pm$0.091  & 0.020$\pm$0.096  & 0.082$\pm$0.053  & -0.012$\pm$0.161\\
10.93   & 0.038$\pm$0.095  & 0.025$\pm$0.100  & 0.066$\pm$0.051  & 0.018$\pm$0.142 \\
11.15   & 0.047$\pm$0.084  & 0.041$\pm$0.090  & 0.069$\pm$0.048  & 0.047$\pm$0.155 \\
11.37   & 0.048$\pm$0.097  & 0.048$\pm$0.105  & 0.055$\pm$0.049  & 0.046$\pm$0.167 \\
11.60   & 0.031$\pm$0.072  & 0.022$\pm$0.076  & 0.055$\pm$0.046  & 0.032$\pm$0.115 \\
11.83   & 0.021$\pm$0.076  & 0.019$\pm$0.082  & 0.044$\pm$0.038  & 0.025$\pm$0.099 \\
12.07   & 0.023$\pm$0.063  & 0.018$\pm$0.067  & 0.032$\pm$0.038  & 0.030$\pm$0.098 \\
12.31   & 0.006$\pm$0.050  & 0.007$\pm$0.054  & 0.005$\pm$0.034  & 0.030$\pm$0.107 \\
12.56   & 0.002$\pm$0.047  & 0.001$\pm$0.051  & 0.002$\pm$0.029  & 0.044$\pm$0.113 \\
12.81   & 0.005$\pm$0.046  & 0.006$\pm$0.049  & 0.001$\pm$0.030  & 0.050$\pm$0.148 \\
13.06   & -0.011$\pm$0.041 & -0.009$\pm$0.044 & -0.016$\pm$0.026 & 0.024$\pm$0.071 \\
13.33   & -0.017$\pm$0.035 & -0.012$\pm$0.037 & -0.022$\pm$0.022 & 0.002$\pm$0.064 \\
13.59   & -0.017$\pm$0.030 & -0.015$\pm$0.032 & -0.020$\pm$0.020 & 0.005$\pm$0.066 \\
13.86   & -0.020$\pm$0.025 & -0.016$\pm$0.026 & -0.026$\pm$0.017 & -0.004$\pm$0.050\\
14.14   & -0.014$\pm$0.021 & -0.013$\pm$0.020 & -0.015$\pm$0.022 & 0.005$\pm$0.044 \\
14.42   & -0.007$\pm$0.020 & -0.007$\pm$0.020 & -0.009$\pm$0.019 & 0.014$\pm$0.059 \\
14.71   & -0.012$\pm$0.018 & -0.012$\pm$0.017 & -0.010$\pm$0.020 & -0.002$\pm$0.047\\
15.01   & -0.010$\pm$0.016 & -0.010$\pm$0.016 & -0.007$\pm$0.017 & -0.015$\pm$0.047\\
15.31   & -0.002$\pm$0.020 & -0.001$\pm$0.016 & -0.004$\pm$0.033 & -0.013$\pm$0.059\\
15.61   & 0.024$\pm$0.027  & 0.024$\pm$0.026  & 0.028$\pm$0.029  & 0.014$\pm$0.067 \\
15.93   & 0.015$\pm$0.022  & 0.015$\pm$0.021  & 0.015$\pm$0.025  & -0.011$\pm$0.071\\
16.24   & 0.018$\pm$0.023  & 0.018$\pm$0.023  & 0.021$\pm$0.023  & -0.005$\pm$0.069\\
16.57   & 0.024$\pm$0.027  & 0.025$\pm$0.028  & 0.021$\pm$0.025  & 0.004$\pm$0.091 \\
16.90   & 0.028$\pm$0.031  & 0.028$\pm$0.031  & 0.027$\pm$0.030  & 0.006$\pm$0.097 \\
17.24   & 0.024$\pm$0.036  & 0.025$\pm$0.037  & 0.024$\pm$0.031  & 0.009$\pm$0.106 \\
17.58   & 0.025$\pm$0.038  & 0.027$\pm$0.038  & 0.019$\pm$0.039  & 0.000$\pm$0.107 \\
17.94   & 0.019$\pm$0.036  & 0.019$\pm$0.035  & 0.019$\pm$0.037  & -0.005$\pm$0.158\\
18.29   & 0.015$\pm$0.038  & 0.014$\pm$0.038  & 0.021$\pm$0.038  & -0.003$\pm$0.071\\
18.66   & 0.018$\pm$0.043  & 0.021$\pm$0.045  & 0.013$\pm$0.036  & 0.018$\pm$0.100 \\
19.03   & 0.007$\pm$0.043  & 0.006$\pm$0.044  & 0.010$\pm$0.036  & -0.003$\pm$0.116\\
19.41   & -0.003$\pm$0.044 & -0.003$\pm$0.045 & -0.007$\pm$0.038 & 0.006$\pm$0.084 \\
19.80   & -0.006$\pm$0.046 & -0.009$\pm$0.047 & -0.001$\pm$0.043 & 0.012$\pm$0.098 \\
20.20   & -0.016$\pm$0.053 & -0.021$\pm$0.053 & -0.007$\pm$0.051 & 0.011$\pm$0.098 \\
20.60   & -0.027$\pm$0.055 & -0.031$\pm$0.056 & -0.013$\pm$0.052 & 0.013$\pm$0.117 \\
21.01   & -0.021$\pm$0.061 & -0.028$\pm$0.064 & -0.014$\pm$0.049 & 0.014$\pm$0.098 \\
21.43   & -0.028$\pm$0.068 & -0.032$\pm$0.069 & -0.026$\pm$0.063 & 0.014$\pm$0.111 \\
21.86   & -0.032$\pm$0.070 & -0.036$\pm$0.072 & -0.029$\pm$0.061 & 0.016$\pm$0.121 \\
22.30   & -0.037$\pm$0.074 & -0.036$\pm$0.076 & -0.045$\pm$0.067 & 0.010$\pm$0.114 \\
22.75   & -0.046$\pm$0.078 & -0.045$\pm$0.081 & -0.048$\pm$0.060 & 0.015$\pm$0.122 \\
23.20   & -0.051$\pm$0.083 & -0.050$\pm$0.086 & -0.051$\pm$0.069 & 0.013$\pm$0.134 \\
23.66   & -0.056$\pm$0.098 & -0.054$\pm$0.103 & -0.066$\pm$0.071 & 0.011$\pm$0.143 \\
24.14   & -0.059$\pm$0.093 & -0.058$\pm$0.097 & -0.064$\pm$0.074 & 0.017$\pm$0.144 \\
24.62   & -0.066$\pm$0.102 & -0.066$\pm$0.106 & -0.067$\pm$0.081 & 0.005$\pm$0.154 \\
25.11   & -0.079$\pm$0.105 & -0.080$\pm$0.110 & -0.065$\pm$0.078 & 0.001$\pm$0.156 \\
55.00   & -0.301$\pm$0.270 & -0.303$\pm$0.276 & -0.301$\pm$0.249 & -0.090$\pm$0.442\\
130.00  & -0.611$\pm$0.295 & -0.611$\pm$0.290 & -0.601$\pm$0.317 & -0.251$\pm$0.442\\

\enddata
\tablecomments{ }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccccccccccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablecaption{\label{tab_lum_lum} Correlation Between Different IR color and 15 $\mu$m  luminosity}
\tablewidth{0pt}
\tablehead{ \colhead{Y vs. X} & \colhead{A} & \colhead{B} & \colhead{$\sigma$}  }
\startdata

log($L_{25{\mu}m}/L_{15{\mu}m}$) vs. log($L_{\rm 15{\mu}m}$) & -0.19 &  0.014 & 0.14 \\
log($L_{25{\mu}m}/L_{5{\mu}m}$)  vs. log($L_{\rm 15{\mu}m}$) & -0.37 &  0.028 & 0.23 \\
log($L_{15{\mu}m}/L_{5{\mu}m}$)  vs. log($L_{\rm 15{\mu}m}$) & -0.18 &  0.014 & 0.16 \\

\enddata
\tablecomments{ Y = (A +  BX)$\pm$$\sigma$. The monochromatic luminosity is defined to be
the average emission over a 2 $\mu$m width.}
\end{deluxetable}
